Maintaining $\mathsf{CMSO}_2$ properties on dynamic structures with bounded feedback vertex number

Let $\varphi$ be a sentence of $\mathsf{CMSO}_2$ (monadic second-order logic with quantification over edge subsets and counting modular predicates) over the signature of graphs. We present a dynamic data structure that for a given graph $G$ that is updated by edge insertions and edge deletions, maintains whether $\varphi$ is satisfied in $G$. The data structure is required to correctly report the outcome only when the feedback vertex number of $G$ does not exceed a fixed constant $k$, otherwise it reports that the feedback vertex number is too large. With this assumption, we guarantee amortized update time ${\cal O}_{\varphi,k}(\log n)$. If we additionally assume that the feedback vertex number of $G$ never exceeds $k$, this update time guarantee is worst-case. By combining this result with a classic theorem of Erd\H{o}s and P\'osa, we give a fully dynamic data structure that maintains whether a graph contains a packing of $k$ vertex-disjoint cycles with amortized update time ${\cal O}_{k}(\log n)$. Our data structure also works in a larger generality of relational structures over binary signatures.

==> figures/add-loop-1.tex <==
\newcommand{\Ang}{-90}
\newcommand{\AngSmall}{8}
\newcommand{\distN}{1}
\newcommand{\distn}{3.3}
\begin{tikzpicture}
  \node[essvertex] (1) at (\Ang:0.8*\distN) [label=above:$w$]{};
  \node[vertex] (2) at (\Ang+72:0.8*\distN) {};
  \node[vertex] (3) at (\Ang+2*72:0.8*\distN) {};
  \node[vertex] (4) at (\Ang+3*72:0.8*\distN) {};
  \node[vertex] (5) at (\Ang+4*72:0.8*\distN) {};
  \node[vertex] (6) [below=\distN of 1] {};
  \node[essvertex] (7) [below=\distN of 6] [label=right:$u$]{};


  \draw (1) -- (2) -- (3) -- (4) -- (5) -- (1);
  \draw[essedge] (1) -- (6) -- (7);
  \path (7) edge[essedge, loop, in=-45, out=-135, looseness=10] (7);
\end{tikzpicture}



==> figures/add-loop-2.tex <==
\newcommand{\distN}{1}
\begin{tikzpicture}
  \node[bndvertex] (1) at (0, 0) [label=above:$v$]{};
  \node[vertex] (2) [below=\distN of 1] {};
  \node[vertex] (3) [below=\distN of 2] {};
  \node[essvertex] (4) [below=\distN of 3] [label=right:$u$]{};

  \draw[essedge] (1) -- (2) -- (3) -- (4);
  \path (4) edge[essedge, loop, in=-45, out=-135, looseness=10] (4);
\end{tikzpicture}



==> figures/add-loop-3.tex <==
\newcommand{\distn}{1}
\begin{tikzpicture}
  \node[bndvertex] (1) at (0, 0) [label=above:$v_1$]{};
  \node[essvertex] (2) [right=\distn of 1] [label=above:$w$]{};
  \node[vertex] (3) [right=\distn of 2] {};
  \node[bndvertex] (4) [right=\distn of 3] [label=above:$v_2$]{};
  \node[vertex] (5) [below=\distn of 2] {};
  \node[vertex] (6) [below=\distn of 5] {};
  \node[essvertex] (7) [below=\distn of 6] [label=right:$u$]{};

  \draw[essedge] (2) -- (5) -- (6) -- (7);
  \draw (1) -- (2) -- (3) -- (4);
  \path (7) edge[essedge, loop, in=-45, out=-135, looseness=10] (7);
\end{tikzpicture}



==> figures/make-essential-1.tex <==
\newcommand{\Ang}{-30}
\newcommand{\AngSmall}{16}
\newcommand{\distN}{2.5}
\newcommand{\TreeSmall}{0.5}
\newcommand{\TreeLarge}{1.1}
\begin{tikzpicture}
  \node [vertex] (x) at (0, 0) [label=above right:$x$] {};
  \node [vertex] (y1) at (\Ang:\distN) [label=right:$y_1$] {};
  \node [vertex] (y2) at (\Ang+120:\distN) [label=right:$y_2$] {};
  \node [vertex] (y3) at (\Ang+240:\distN) [label=left:$y_3$] {};
  
  \foreach \id/\pa in {a/0.333, b/0.667} {
    \foreach \b in {1, 2, 3} {
      \node [vertex] (y\id\b) at ($(x)!\pa!(y\b)$) {};
    };
  };
  \draw (x) -- (ya1) -- (yb1) -- (y1);
  \draw (x) -- (ya2) -- (yb2) -- (y2);
  \draw (x) -- (ya3) -- (yb3) -- (y3);
  
  \foreach \name/\size/\angle in {x/\TreeLarge/-90,
          ya1/\TreeSmall/-90, yb1/\TreeSmall/-90, y1/\TreeLarge/-90,
          ya2/\TreeSmall/150, yb2/\TreeSmall/150, y2/\TreeLarge/90,
          ya3/\TreeSmall/-90, yb3/\TreeSmall/-90, y3/\TreeLarge/-90} {
    \draw (\name) -- ($(\name) + (\angle-\AngSmall:\size)$) -- ($(\name) + (\angle+\AngSmall:\size)$) -- (\name);
  };
\end{tikzpicture}


==> figures/make-essential-2.tex <==
\newcommand{\Ang}{-30}
\newcommand{\AngSmall}{16}
\newcommand{\distN}{3}
\newcommand{\distn}{1.2}
\newcommand{\TreeSmall}{0.5}
\newcommand{\TreeLarge}{1.1}
\begin{tikzpicture}
  \node [vertex, minimum size=4.5pt] (x) at (0, 0) [label=above right:$x$] {};
  \node [vertex, minimum size=4.5pt] (y1) at (\Ang:\distN) [label=right:$y_1$] {};
  \node [vertex, minimum size=4.5pt] (y2) at (\Ang+120:\distN) [label=right:$y_2$] {};
  \node [vertex, minimum size=4.5pt] (y3) at (\Ang+240:\distN) [label=left:$y_3$] {};
  
  \node [vertex, minimum size=4.5pt] (x1) at (\Ang+0:\distn) [label=above:$x_{y_1}$]{};
  \node [vertex, minimum size=4.5pt] (x2) at (\Ang+120:\distn) [label=right:$x_{y_2}$]{};
  \node [vertex, minimum size=4.5pt] (x3) at (\Ang+240:\distn) [label=above:$x_{y_3}$]{};
  
  \foreach \id/\pa in {a/0.333, b/0.667} {
    \foreach \b in {1, 2, 3} {
      \node [vertex] (y\id\b) at ($(x\b)!\pa!(y\b)$) {};
    };
  };
  \draw (x1) -- (ya1) -- (yb1) -- (y1);
  \draw (x2) -- (ya2) -- (yb2) -- (y2);
  \draw (x3) -- (ya3) -- (yb3) -- (y3);
  
  \foreach \name/\size/\angle in {x/\TreeLarge/-90,
          ya1/\TreeSmall/-90, yb1/\TreeSmall/-90, y1/\TreeLarge/-90,
          ya2/\TreeSmall/150, yb2/\TreeSmall/150, y2/\TreeLarge/90,
          ya3/\TreeSmall/-90, yb3/\TreeSmall/-90, y3/\TreeLarge/-90} {
    \draw (\name) -- ($(\name) + (\angle-\AngSmall:\size)$) -- ($(\name) + (\angle+\AngSmall:\size)$) -- (\name);
  };
\end{tikzpicture}


==> figures/unicyclic-rep-1.tex <==
\newcommand{\Ang}{90}
\newcommand{\AngSmall}{8}
\newcommand{\distN}{2}
\newcommand{\distn}{3.3}
\begin{tikzpicture}[scale=0.6]
  \node[vertex] (1) at (\Ang:\distN) [label=right:$u_1$]{};
  \node[vertex] (2) at (\Ang+72:\distN) [label=right:$u_2$]{};
  \node[vertex] (3) at (\Ang+2*72:\distN) [label=left:$u_3$]{};
  \node[vertex] (4) at (\Ang+3*72:\distN) [label=right:$u_4$]{};
  \node[vertex] (5) at (\Ang+4*72:\distN) [label=left:$u_5$]{};

  \coordinate (6) at (\Ang+\AngSmall:\distn) {};
  \coordinate (7) at (\Ang-\AngSmall:\distn) {};
  \coordinate (8) at (\Ang+\AngSmall+72:\distn) {};
  \coordinate (9) at (\Ang-\AngSmall+72:\distn) {};
  \coordinate (10) at (\Ang+\AngSmall+2*72:\distn) {};
  \coordinate (11) at (\Ang-\AngSmall+2*72:\distn) {};
  \coordinate (12) at (\Ang+\AngSmall+3*72:\distn) {};
  \coordinate (13) at (\Ang-\AngSmall+3*72:\distn) {};
  \coordinate (14) at (\Ang+\AngSmall+4*72:\distn) {};
  \coordinate (15) at (\Ang-\AngSmall+4*72:\distn) {};

  \draw (1) -- (2)
    (2) -- (3)
    (3) -- (4)
    (4) -- (5)
    (5) -- (1)

    (1) -- (6)
    (1) -- (7)
    (6) -- (7)

    (2) -- (8)
    (2) -- (9)
    (8) -- (9)

    (3) -- (10)
    (3) -- (11)
    (10) -- (11)

    (4) -- (12)
    (4) -- (13)
    (12) -- (13)

    (5) -- (14)
    (5) -- (15)
    (14) -- (15);
\end{tikzpicture}



==> figures/unicyclic-rep-2.tex <==
\newcommand{\Ang}{120}
\newcommand{\AngSmall}{8}
\newcommand{\distN}{2}
\newcommand{\distn}{3.3}
\begin{tikzpicture}[scale=0.6]
  \node[bndvertex] (1) at (\Ang:\distN) [label=left:$x_1$]{};
  \node[vertex] (2) at (\Ang+60:\distN) [label=right:$x_2$]{};
  \node[vertex] (3) at (\Ang+2*60:\distN) [label=left:$x_3$]{};
  \node[vertex] (4) at (\Ang+3*60:\distN) [label=right:$x_4$]{};
  \node[vertex] (5) at (\Ang+4*60:\distN) [label=left:$x_5$]{};
  \node[bndvertex] (0) at (\Ang+5*60:\distN) [label=right:$x_1'$]{};

  \coordinate (6) at (\Ang+\AngSmall:\distn) {};
  \coordinate (7) at (\Ang-\AngSmall:\distn) {};
  \coordinate (8) at (\Ang+\AngSmall+60:\distn) {};
  \coordinate (9) at (\Ang-\AngSmall+60:\distn) {};
  \coordinate (10) at (\Ang+\AngSmall+2*60:\distn) {};
  \coordinate (11) at (\Ang-\AngSmall+2*60:\distn) {};
  \coordinate (12) at (\Ang+\AngSmall+3*60:\distn) {};
  \coordinate (13) at (\Ang-\AngSmall+3*60:\distn) {};
  \coordinate (14) at (\Ang+\AngSmall+4*60:\distn) {};
  \coordinate (15) at (\Ang-\AngSmall+4*60:\distn) {};

  \draw (1) -- (2)
    (2) -- (3)
    (3) -- (4)
    (4) -- (5)
    (5) -- (0)

    (1) -- (6)
    (1) -- (7)
    (6) -- (7)

    (2) -- (8)
    (2) -- (9)
    (8) -- (9)

    (3) -- (10)
    (3) -- (11)
    (10) -- (11)

    (4) -- (12)
    (4) -- (13)
    (12) -- (13)

    (5) -- (14)
    (5) -- (15)
    (14) -- (15);
\end{tikzpicture}


